The High Time Resolution Universe Pulsar Survey -- XVI. Discovery and timing of 40 pulsars from the southern Galactic plane

We present the results of processing an additional 44% of the High Time Resolution Universe South Low Latitude (HTRU-S LowLat) pulsar survey, the most sensitive blind pulsar survey of the southern Galactic plane to date. Our partially-coherent segmented acceleration search pipeline is designed to enable the discovery of pulsars in short, highly-accelerated orbits, while our 72-min integration lengths will allow us to discover pulsars at the lower end of the pulsar luminosity distribution. We report the discovery of 40 pulsars, including three millisecond pulsar-white dwarf binary systems (PSRs J1537-5312, J1547-5709 and J1618-4624), a black-widow binary system (PSR J1745-23) and a candidate black-widow binary system (PSR J1727-2951), a glitching pulsar (PSR J1706-4434), an eclipsing binary pulsar with a 1.5-yr orbital period (PSR J1653-45), and a pair of long spin-period binary pulsars which display either nulling or intermittent behaviour (PSRs J1812-15 and J1831-04). We show that the total population of 100 pulsars discovered in the HTRU-S LowLat survey to date represents both an older and lower-luminosity population, and indicates that we have yet to reach the bottom of the luminosity distribution function. We present evaluations of the performance of our search technique and of the overall yield of the survey, considering the 94% of the survey which we have processed to date. We show that our pulsar yield falls below earlier predictions by approximately 25% (especially in the case of millisecond pulsars), and discuss explanations for this discrepancy as well as future adaptations in RFI mitigation and searching techniques which may address these shortfalls.

==> family_portrait_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10800.00,14400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,12960){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(840,13440){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(840,13919){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(972,12452){\makebox(0,0){\strut{} }}%
      \put(1890,12452){\makebox(0,0){\strut{} }}%
      \put(2625,14063){\makebox(0,0)[r]{\strut{}J1136$-$6527}}%
      \put(2625,13871){\makebox(0,0)[r]{\strut{}1.1893, 164}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2784,12960){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,13440){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,13919){\makebox(0,0)[r]{\strut{} }}%
      \put(2916,12452){\makebox(0,0){\strut{} }}%
      \put(3834,12452){\makebox(0,0){\strut{} }}%
      \put(4569,14063){\makebox(0,0)[r]{\strut{}J1210$-$6322}}%
      \put(4569,13871){\makebox(0,0)[r]{\strut{}1.1632, 547}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4728,12960){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,13440){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,13919){\makebox(0,0)[r]{\strut{} }}%
      \put(4860,12452){\makebox(0,0){\strut{} }}%
      \put(5778,12452){\makebox(0,0){\strut{} }}%
      \put(6513,14063){\makebox(0,0)[r]{\strut{}J1223$-$5856}}%
      \put(6513,13871){\makebox(0,0)[r]{\strut{}0.2285, 233}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6672,12960){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,13440){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,13919){\makebox(0,0)[r]{\strut{} }}%
      \put(6804,12452){\makebox(0,0){\strut{} }}%
      \put(7722,12452){\makebox(0,0){\strut{} }}%
      \put(8457,14063){\makebox(0,0)[r]{\strut{}J1300$-$6602}}%
      \put(8457,13871){\makebox(0,0)[r]{\strut{}1.1433, 460}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8616,12960){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,13440){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,13919){\makebox(0,0)[r]{\strut{} }}%
      \put(8748,12452){\makebox(0,0){\strut{} }}%
      \put(9666,12452){\makebox(0,0){\strut{} }}%
      \put(10401,14063){\makebox(0,0)[r]{\strut{}J1344$-$5855}}%
      \put(10401,13871){\makebox(0,0)[r]{\strut{}0.2524, 294}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,11232){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(840,11712){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(840,12191){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(972,10724){\makebox(0,0){\strut{} }}%
      \put(1890,10724){\makebox(0,0){\strut{} }}%
      \put(2625,12335){\makebox(0,0)[r]{\strut{}J1430$-$5712}}%
      \put(2625,12143){\makebox(0,0)[r]{\strut{}0.4915, 149}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2784,11232){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,11712){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,12191){\makebox(0,0)[r]{\strut{} }}%
      \put(2916,10724){\makebox(0,0){\strut{} }}%
      \put(3834,10724){\makebox(0,0){\strut{} }}%
      \put(4569,12335){\makebox(0,0)[r]{\strut{}J1434$-$5943}}%
      \put(4569,12143){\makebox(0,0)[r]{\strut{}1.0721, 126}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4728,11232){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,11712){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,12191){\makebox(0,0)[r]{\strut{} }}%
      \put(4860,10724){\makebox(0,0){\strut{} }}%
      \put(5778,10724){\makebox(0,0){\strut{} }}%
      \put(6513,12335){\makebox(0,0)[r]{\strut{}J1504$-$5659}}%
      \put(6513,12143){\makebox(0,0)[r]{\strut{}1.6724, 454}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6672,11232){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,11712){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,12191){\makebox(0,0)[r]{\strut{} }}%
      \put(6804,10724){\makebox(0,0){\strut{} }}%
      \put(7722,10724){\makebox(0,0){\strut{} }}%
      \put(8457,12335){\makebox(0,0)[r]{\strut{}J1507$-$5800}}%
      \put(8457,12143){\makebox(0,0)[r]{\strut{}0.8973, 430}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8616,11232){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,11712){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,12191){\makebox(0,0)[r]{\strut{} }}%
      \put(8748,10724){\makebox(0,0){\strut{} }}%
      \put(9666,10724){\makebox(0,0){\strut{} }}%
      \put(10401,12335){\makebox(0,0)[r]{\strut{}J1513$-$6013}}%
      \put(10401,12143){\makebox(0,0)[r]{\strut{}1.9587, 323}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,9504){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(840,9984){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(840,10463){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(972,8996){\makebox(0,0){\strut{} }}%
      \put(1890,8996){\makebox(0,0){\strut{} }}%
      \put(2625,10607){\makebox(0,0)[r]{\strut{}J1514$-$5316}}%
      \put(2625,10415){\makebox(0,0)[r]{\strut{}0.2963, 27}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2784,9504){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,9984){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,10463){\makebox(0,0)[r]{\strut{} }}%
      \put(2916,8996){\makebox(0,0){\strut{} }}%
      \put(3834,8996){\makebox(0,0){\strut{} }}%
      \put(4569,10607){\makebox(0,0)[r]{\strut{}J1537$-$5312}}%
      \put(4569,10415){\makebox(0,0)[r]{\strut{}0.0069, 118}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4728,9504){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,9984){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,10463){\makebox(0,0)[r]{\strut{} }}%
      \put(4860,8996){\makebox(0,0){\strut{} }}%
      \put(5778,8996){\makebox(0,0){\strut{} }}%
      \put(6513,10607){\makebox(0,0)[r]{\strut{}J1547$-$5709}}%
      \put(6513,10415){\makebox(0,0)[r]{\strut{}0.0043, 96}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6672,9504){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,9984){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,10463){\makebox(0,0)[r]{\strut{} }}%
      \put(6804,8996){\makebox(0,0){\strut{} }}%
      \put(7722,8996){\makebox(0,0){\strut{} }}%
      \put(8457,10607){\makebox(0,0)[r]{\strut{}J1557$-$5151}}%
      \put(8457,10415){\makebox(0,0)[r]{\strut{}0.4082, 464}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8616,9504){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,9984){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,10463){\makebox(0,0)[r]{\strut{} }}%
      \put(8748,8996){\makebox(0,0){\strut{} }}%
      \put(9666,8996){\makebox(0,0){\strut{} }}%
      \put(10401,10607){\makebox(0,0)[r]{\strut{}J1603$-$5312}}%
      \put(10401,10415){\makebox(0,0)[r]{\strut{}0.8392, 142}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,7776){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(840,8256){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(840,8735){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(972,7268){\makebox(0,0){\strut{} }}%
      \put(1890,7268){\makebox(0,0){\strut{} }}%
      \put(2625,8879){\makebox(0,0)[r]{\strut{}J1612$-$5022}}%
      \put(2625,8687){\makebox(0,0)[r]{\strut{}1.3683, 249}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(202,7399){\rotatebox{-270}{\makebox(0,0){\strut{}Normalised flux density}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2784,7776){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,8256){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,8735){\makebox(0,0)[r]{\strut{} }}%
      \put(2916,7268){\makebox(0,0){\strut{} }}%
      \put(3834,7268){\makebox(0,0){\strut{} }}%
      \put(4569,8879){\makebox(0,0)[r]{\strut{}J1615$-$4958}}%
      \put(4569,8687){\makebox(0,0)[r]{\strut{}0.5583, 241}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2630,7399){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4728,7776){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,8256){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,8735){\makebox(0,0)[r]{\strut{} }}%
      \put(4860,7268){\makebox(0,0){\strut{} }}%
      \put(5778,7268){\makebox(0,0){\strut{} }}%
      \put(6513,8879){\makebox(0,0)[r]{\strut{}J1618$-$4624}}%
      \put(6513,8687){\makebox(0,0)[r]{\strut{}0.0059, 125}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4574,7399){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6672,7776){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,8256){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,8735){\makebox(0,0)[r]{\strut{} }}%
      \put(6804,7268){\makebox(0,0){\strut{} }}%
      \put(7722,7268){\makebox(0,0){\strut{} }}%
      \put(8457,8879){\makebox(0,0)[r]{\strut{}J1634$-$4229}}%
      \put(8457,8687){\makebox(0,0)[r]{\strut{}2.0153, 338}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6518,7399){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8616,7776){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,8256){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,8735){\makebox(0,0)[r]{\strut{} }}%
      \put(8748,7268){\makebox(0,0){\strut{} }}%
      \put(9666,7268){\makebox(0,0){\strut{} }}%
      \put(10401,8879){\makebox(0,0)[r]{\strut{}J1653$-$4105}}%
      \put(10401,8687){\makebox(0,0)[r]{\strut{}0.4990, 419}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8462,7399){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,6048){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(840,6528){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(840,7007){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(972,5540){\makebox(0,0){\strut{} }}%
      \put(1890,5540){\makebox(0,0){\strut{} }}%
      \put(2625,7151){\makebox(0,0)[r]{\strut{}J1653$-$45}}%
      \put(2625,6959){\makebox(0,0)[r]{\strut{}0.9510, 207}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(422,5671){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2784,6048){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,6528){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,7007){\makebox(0,0)[r]{\strut{} }}%
      \put(2916,5540){\makebox(0,0){\strut{} }}%
      \put(3834,5540){\makebox(0,0){\strut{} }}%
      \put(4569,7151){\makebox(0,0)[r]{\strut{}J1704$-$3756}}%
      \put(4569,6959){\makebox(0,0)[r]{\strut{}0.3052, 406}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2630,5671){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4728,6048){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,6528){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,7007){\makebox(0,0)[r]{\strut{} }}%
      \put(4860,5540){\makebox(0,0){\strut{} }}%
      \put(5778,5540){\makebox(0,0){\strut{} }}%
      \put(6513,7151){\makebox(0,0)[r]{\strut{}J1706$-$4434}}%
      \put(6513,6959){\makebox(0,0)[r]{\strut{}0.4299, 467}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4574,5671){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6672,6048){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,6528){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,7007){\makebox(0,0)[r]{\strut{} }}%
      \put(6804,5540){\makebox(0,0){\strut{} }}%
      \put(7722,5540){\makebox(0,0){\strut{} }}%
      \put(8457,7151){\makebox(0,0)[r]{\strut{}J1719$-$3458}}%
      \put(8457,6959){\makebox(0,0)[r]{\strut{}0.4938, 530}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6518,5671){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8616,6048){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,6528){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,7007){\makebox(0,0)[r]{\strut{} }}%
      \put(8748,5540){\makebox(0,0){\strut{} }}%
      \put(9666,5540){\makebox(0,0){\strut{} }}%
      \put(10401,7151){\makebox(0,0)[r]{\strut{}J1727$-$2951}}%
      \put(10401,6959){\makebox(0,0)[r]{\strut{}0.0284, 215}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8462,5671){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,4320){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(840,4800){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(840,5279){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(972,3812){\makebox(0,0){\strut{} }}%
      \put(1890,3812){\makebox(0,0){\strut{} }}%
      \put(2625,5423){\makebox(0,0)[r]{\strut{}J1731$-$33}}%
      \put(2625,5231){\makebox(0,0)[r]{\strut{}0.6069, 571}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(422,3943){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2784,4320){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,4800){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,5279){\makebox(0,0)[r]{\strut{} }}%
      \put(2916,3812){\makebox(0,0){\strut{} }}%
      \put(3834,3812){\makebox(0,0){\strut{} }}%
      \put(4569,5423){\makebox(0,0)[r]{\strut{}J1734$-$2859}}%
      \put(4569,5231){\makebox(0,0)[r]{\strut{}0.3015, 314}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2630,3943){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4728,4320){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,4800){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,5279){\makebox(0,0)[r]{\strut{} }}%
      \put(4860,3812){\makebox(0,0){\strut{} }}%
      \put(5778,3812){\makebox(0,0){\strut{} }}%
      \put(6513,5423){\makebox(0,0)[r]{\strut{}J1745$-$23}}%
      \put(6513,5231){\makebox(0,0)[r]{\strut{}0.0054, 245}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4574,3943){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6672,4320){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,4800){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,5279){\makebox(0,0)[r]{\strut{} }}%
      \put(6804,3812){\makebox(0,0){\strut{} }}%
      \put(7722,3812){\makebox(0,0){\strut{} }}%
      \put(8457,5423){\makebox(0,0)[r]{\strut{}J1749$-$2146}}%
      \put(8457,5231){\makebox(0,0)[r]{\strut{}2.7146, 260}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6518,3943){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8616,4320){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,4800){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,5279){\makebox(0,0)[r]{\strut{} }}%
      \put(8748,3812){\makebox(0,0){\strut{} }}%
      \put(9666,3812){\makebox(0,0){\strut{} }}%
      \put(10401,5423){\makebox(0,0)[r]{\strut{}J1753$-$28}}%
      \put(10401,5231){\makebox(0,0)[r]{\strut{}0.0859, 18}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8462,3943){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,2592){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(840,3072){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(840,3551){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(972,2084){\makebox(0,0){\strut{} }}%
      \put(1890,2084){\makebox(0,0){\strut{} }}%
      \put(2625,3695){\makebox(0,0)[r]{\strut{}J1757$-$1854}}%
      \put(2625,3503){\makebox(0,0)[r]{\strut{}0.0215, 378}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(422,2215){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2784,2592){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,3072){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,3551){\makebox(0,0)[r]{\strut{} }}%
      \put(2916,2084){\makebox(0,0){\strut{} }}%
      \put(3834,2084){\makebox(0,0){\strut{} }}%
      \put(4569,3695){\makebox(0,0)[r]{\strut{}J1810$-$1709}}%
      \put(4569,3503){\makebox(0,0)[r]{\strut{}1.1611, 670}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2630,2215){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4728,2592){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,3072){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,3551){\makebox(0,0)[r]{\strut{} }}%
      \put(4860,2084){\makebox(0,0){\strut{} }}%
      \put(5778,2084){\makebox(0,0){\strut{} }}%
      \put(6513,3695){\makebox(0,0)[r]{\strut{}J1812$-$15}}%
      \put(6513,3503){\makebox(0,0)[r]{\strut{}1.0145, 431}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4574,2215){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6672,2592){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,3072){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,3551){\makebox(0,0)[r]{\strut{} }}%
      \put(6804,2084){\makebox(0,0){\strut{} }}%
      \put(7722,2084){\makebox(0,0){\strut{} }}%
      \put(8457,3695){\makebox(0,0)[r]{\strut{}J1812$-$20}}%
      \put(8457,3503){\makebox(0,0)[r]{\strut{}1.9031, 457}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6518,2215){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8616,2592){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,3072){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,3551){\makebox(0,0)[r]{\strut{} }}%
      \put(8748,2084){\makebox(0,0){\strut{} }}%
      \put(9666,2084){\makebox(0,0){\strut{} }}%
      \put(10401,3695){\makebox(0,0)[r]{\strut{}J1822$-$0719}}%
      \put(10401,3503){\makebox(0,0)[r]{\strut{}0.4991, 199}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8462,2215){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(840,864){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(840,1344){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(840,1823){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(972,356){\makebox(0,0){\strut{}0.0}}%
      \put(1890,356){\makebox(0,0){\strut{}0.5}}%
      \put(2625,1967){\makebox(0,0)[r]{\strut{}J1822$-$0902}}%
      \put(2625,1775){\makebox(0,0)[r]{\strut{}0.1489, 448}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(422,487){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2784,864){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,1344){\makebox(0,0)[r]{\strut{} }}%
      \put(2784,1823){\makebox(0,0)[r]{\strut{} }}%
      \put(2916,356){\makebox(0,0){\strut{}0.0}}%
      \put(3834,356){\makebox(0,0){\strut{}0.5}}%
      \put(4569,1967){\makebox(0,0)[r]{\strut{}J1831$-$04}}%
      \put(4569,1775){\makebox(0,0)[r]{\strut{}1.0656, 216}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2630,487){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4728,864){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,1344){\makebox(0,0)[r]{\strut{} }}%
      \put(4728,1823){\makebox(0,0)[r]{\strut{} }}%
      \put(4860,356){\makebox(0,0){\strut{}0.0}}%
      \put(5778,356){\makebox(0,0){\strut{}0.5}}%
      \put(6513,1967){\makebox(0,0)[r]{\strut{}J1835$-$0600}}%
      \put(6513,1775){\makebox(0,0)[r]{\strut{}2.2218, 780}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4574,487){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5777,26){\makebox(0,0){\strut{}Pulse phase}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6672,864){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,1344){\makebox(0,0)[r]{\strut{} }}%
      \put(6672,1823){\makebox(0,0)[r]{\strut{} }}%
      \put(6804,356){\makebox(0,0){\strut{}0.0}}%
      \put(7722,356){\makebox(0,0){\strut{}0.5}}%
      \put(8457,1967){\makebox(0,0)[r]{\strut{}J1851$-$06}}%
      \put(8457,1775){\makebox(0,0)[r]{\strut{}1.9203, 220}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6518,487){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7721,70){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8616,864){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,1344){\makebox(0,0)[r]{\strut{} }}%
      \put(8616,1823){\makebox(0,0)[r]{\strut{} }}%
      \put(8748,356){\makebox(0,0){\strut{}0.0}}%
      \put(9666,356){\makebox(0,0){\strut{}0.5}}%
      \put(10583,356){\makebox(0,0){\strut{}1.0}}%
      \put(10400,1967){\makebox(0,0)[r]{\strut{}J1854$-$0524}}%
      \put(10400,1775){\makebox(0,0)[r]{\strut{}0.5540, 192}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8462,487){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(9665,70){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{family_portrait_2}}%
    \gplfronttext
  \end{picture}%
\endgroup

